Moderate Deviations of the Random Riccati Equation

We characterize the invariant filtering measures resulting from Kalman filtering with intermittent observations (\cite{Bruno}), where the observation arrival is modeled as a Bernoulli process. In \cite{Riccati-weakconv}, it was shown that there exists a $\overline{\gamma}^{\{\scriptsize{sb}}}>0$ such that for every observation packet arrival probability $\overline{\gamma}$, $\overline{\gamma}>\overline{\gamma}^{\{\scriptsize{sb}}}>0$, the sequence of random conditional error covariance matrices converges in distribution to a unique invariant distribution $\mathbb{\mu}^{\overline{\gamma}}$ (independent of the filter initialization.) In this paper, we prove that, for controllable and observable systems, $\overline{\gamma}^{\{\scriptsize{sb}}}=0$ and that, as $\overline{\gamma}\uparrow 1$, the family $\{\mathbb{\mu}^{\overline{\gamma}}\}_{\overline{\gamma}>0}$ of invariant distributions satisfies a moderate deviations principle (MDP) with a good rate function $I$. The rate function $I$ is explicitly identified. In particular, our results show:

==> (inline-ps-0) <==
0 0 0 setrgbcolor

==> (inline-ps-1) <==
0.8666 0.03137 0.02352 setrgbcolor

==> (inline-ps-2) <==
0.00784 0.67059 0.91764 setrgbcolor

==> (inline-ps-3) <==
0 0.68235 0 setrgbcolor

==> (inline-ps-4) <==
0 0.2 0.91764 setrgbcolor

==> (inline-ps-5) <==
0.644541 0.164065 0.164065 setrgbcolor

==> (inline-ps-6) <==
1 1 0 setrgbcolor

==> (inline-ps-7) <==
0.6 0.4 0.4 setrgbcolor

==> (inline-ps-8) <==
1 0.647059 0 setrgbcolor

==> (inline-ps-9) <==
0.746105 0 0.996109 setrgbcolor

==> (inline-ps-10) <==
0.308598 0.183597 0.308598 setrgbcolor

==> (inline-ps-11) <==
1 1 1 setrgbcolor

==> (inline-ps-12) <==
0.762951 0.762951 0.762951 setrgbcolor

==> (inline-ps-13) <==
0.503548 0.503548 0.503548 setrgbcolor

==> (inline-ps-14) <==
1 0.6 0.6 setrgbcolor
